Frobenius Heisenberg categorification

We associate a graded monoidal supercategory $\mathcal{H}\mathit{eis}_{F,k}$ to every graded Frobenius superalgebra $F$ and integer $k$. These categories, which categorify a broad range of lattice Heisenberg algebras, recover many previously defined Heisenberg categories as special cases. In this way, the categories $\mathcal{H}\mathit{eis}_{F,k}$ serve as a unifying and generalizing framework for Heisenberg categorification. Even in the case of previously defined Heisenberg categories, we obtain new, more efficient, presentations of these categories, based on an approach of Brundan. When $k=0$, our construction yields new versions of the affine oriented Brauer category depending on a graded Frobenius superalgebra.

==> (inline-0) <==
\begin{tikzpicture}[anchorbase]
    \draw[->] (0,0) .. controls (0.5,0.5) .. (0,1);
    \draw[<-] (0.5,0) .. controls (0,0.5) .. (0.5,1);
  \end{tikzpicture}
  \ =\
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,0) -- (0,1);
    \draw[<-] (0.5,0) -- (0.5,1);
  \end{tikzpicture}
  \ + \sum_{r,s \ge 0}
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,0) -- (0,0.7) arc (180:0:0.3) -- (0.6,0);
    \draw[<-] (0,2.1) -- (0,1.8) arc (180:360:0.3) -- (0.6,2.1);
    \redcircle{(0,0.6)} node[anchor=west,color=black] {$r$};
    \bluedot{(0,0.2)} node[anchor=west,color=black] {$\chk{b}$};
    \redcircle{(0.6,1.8)} node[anchor=west,color=black] {$s$};
    \bluedot{(0,1.8)} node[anchor=east,color=black] {$a$};
    \draw[->] (1,1.55) arc(90:450:0.3);
    \bluedot{(1.3,1.25)} node[anchor=west,color=black] {$\chk{a} b$};
    \redcircle{(0.7,1.25)} node[anchor=east,color=black] {\dotlabel{-r-s-2}};
  \end{tikzpicture}
  \left( \stackrel[\cref{eq:f-in-basis}]{\cref{eq:inf-grass2}}{=}
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,0) -- (0,1);
    \draw[<-] (0.5,0) -- (0.5,1);
  \end{tikzpicture}
  \ + \delta_{k,1}
  \begin{tikzpicture}[anchorbase]
    \draw[<-] (0,1.1) -- (0,0.9) arc(180:360:0.3) -- (0.6,1.1);
    \draw[->] (0,-0.1) -- (0,0.1) arc(180:0:0.3) -- (0.6,-0.1);
    \bluedot{(0,0.1)} node[anchor=west,color=black] {$\chk{b}$};
    \bluedot{(0,0.9)} node[anchor=west,color=black] {$b$};
  \end{tikzpicture}
  \text{ if } k \le 1 \right),
\end{equation}
\begin{equation} \label{rel:down-up-doublecross-new}
  \begin{tikzpicture}[anchorbase]
    \draw[<-] (0,0) .. controls (0.5,0.5) .. (0,1);
    \draw[->] (0.5,0) .. controls (0,0.5) .. (0.5,1);
  \end{tikzpicture}
  \ =\
  \begin{tikzpicture}[anchorbase]
    \draw[<-] (0,0) -- (0,1);
    \draw[->] (0.5,0) -- (0.5,1);
  \end{tikzpicture}
  \ + \sum_{r,s \ge 0} (-1)^{\bar a \bar b + \bar a + \bar b}
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,2) -- (0,1.3) arc (180:360:0.3) -- (0.6,2);
    \draw[<-] (0,-0.1) -- (0,0.2) arc (180:0:0.3) -- (0.6,-0.1);
    \redcircle{(0.6,1.7)} node[anchor=east,color=black] {$r$};
    \bluedot{(0.6,1.4)} node[anchor=west,color=black] {$\chk{b}$};
    \redcircle{(0.6,0.2)} node[anchor=west,color=black] {$s$};
    \bluedot{(0,0.2)} node[anchor=east,color=black] {$a$};
    \draw[->] (1,1.1) arc(90:-270:0.3);
    \bluedot{(1.3,0.8)} node[anchor=west,color=black] {$\chk{a}b$};
    \redcircle{(0.7,0.8)} node[anchor=east,color=black] {\dotlabel{-r-s-2}};
  \end{tikzpicture}
  \left( \stackrel[\cref{eq:f-in-basis}]{\cref{eq:inf-grass1}}{=}
  \begin{tikzpicture}[anchorbase]
    \draw[<-] (0,0) -- (0,1);
    \draw[->] (0.5,0) -- (0.5,1);
  \end{tikzpicture}
  \ - \delta_{k,-1} (-1)^{\bar b}
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,1.1) -- (0,0.9) arc(180:360:0.3) -- (0.6,1.1);
    \draw[<-] (0,-0.1) -- (0,0.1) arc(180:0:0.3) -- (0.6,-0.1);
    \bluedot{(0,0.1)} node[anchor=east,color=black] {$b$};
    \bluedot{(0.6,0.9)} node[anchor=east,color=black] {$\chk{b}$};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \draw[->] (0,0) .. controls (0.3,0.3) and (0.6,0.3) .. (0.6,0.6) arc(0:180:0.3) .. controls (0,0.3) and (0.3,0.3) .. (0.6,0);
      \end{tikzpicture}
      = \sum_{t=0}^k
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0,0.3) -- (0,0.7) arc (180:0:0.3) -- (0.6,0.3);
        \redcircle{(0.6,0.6)} node[anchor=west,color=black] {$t$};
        \bluedot{(0,0.6)} node[anchor=east,color=black] {$\chk{b}$};
        \draw[->] (1,1.55) arc(90:450:0.3);
        \bluedot{(1.3,1.25)} node[anchor=west,color=black] {$b$};
        \redcircle{(0.7,1.25)} node[anchor=east,color=black] {\dotlabel{-t-1}};
      \end{tikzpicture}\ ,
    \end{equation}
  \end{minipage}%
  \begin{minipage}{0.5\linewidth}
    \begin{equation} \label{eq:vertical-right-curl}
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0,0) .. controls (0.3,-0.3) and (0.6,-0.3) .. (0.6,-0.6) arc(360:180:0.3) .. controls (0,-0.3) and (0.3,-0.3) .. (0.6,0);
      \end{tikzpicture}
      = - \sum_{t=0}^{-k} (-1)^{\bar b}
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0,0.3) -- (0,0) arc (180:360:.3) -- (0.6,0.3);
        \draw[<-] (0.6,-0.5) arc (90:450:.3);
        \bluedot{(0,0)} node[anchor=east,color=black] {$\chk{b}$};
        \redcircle{(0.6,0)} node[anchor=west,color=black] {$t$};
        \bluedot{(0.9,-0.8)} node[anchor=west,color=black] {$b$};
        \redcircle{(0.3,-0.8)} node[anchor=east,color=black] {\dotlabel{-t-1}};
      \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[->] (0,0) .. controls (0.3,0.3) and (0.6,0.3) .. (0.6,0.6) arc(0:180:0.3) .. controls (0,0.3) and (0.3,0.3) .. (0.6,0);
    \end{tikzpicture}
    &\stackrel{\cref{eq:left-cap-def}}{=}
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,0) .. controls (0,0.3) and (0.6,0.3) .. (0.6,0.6) .. controls (0.6,0.9) and (0,0.9) .. (0,1.2) arc(180:0:0.3) .. controls (0.6,0.9) and (0,0.9) .. (0,0.6) .. controls (0,0.3) and (0.6,0.3) .. (0.6,0);
      \redcircle{(0.6,1.2)} node[anchor=west,color=black] {$k$};
    \end{tikzpicture}
    \stackrel[\cref{eq:inf-grass2}]{\cref{rel:up-down-doublecross-new}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,0) -- (0,0.3) arc (180:0:.3) -- (0.6,0);
      \redcircle{(0.6,0.3)} node[anchor=west,color=black] {$k$};
    \end{tikzpicture}
    + \sum_{t=0}^{k-1} \sum_{s \ge 0}
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,0) -- (0,0.7) arc (180:0:0.3) -- (0.6,0);
      \draw[->] (0.3,2.1) arc(90:-270:0.3);
      \redcircle{(0,0.6)} node[anchor=west,color=black] {$t$};
      \bluedot{(0,0.2)} node[anchor=west,color=black] {$\chk{b}$};
      \redcircle{(0.6,1.8)} node[anchor=west,color=black] {\dotlabel{s+k}};
      \bluedot{(0,1.8)} node[anchor=east,color=black] {$a$};
      \draw[->] (1,1.55) arc(90:450:0.3);
      \bluedot{(1.3,1.25)} node[anchor=west,color=black] {$\chk{a}b$};
      \redcircle{(0.7,1.25)} node[anchor=east,color=black] {\dotlabel{-t-s-2}};
    \end{tikzpicture}
    \\
    &\stackrel[\cref{eq:inf-grass2}]{\cref{eq:inf-grass1}}{=}
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,0) -- (0,0.3) arc (180:0:.3) -- (0.6,0);
      \redcircle{(0.6,0.3)} node[anchor=west,color=black] {$k$};
    \end{tikzpicture}
    + \sum_{t=0}^{k-1} \sum_{\substack{r,s \ge 0 \\ r+s=k-t}}
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,0) -- (0,0.7) arc (180:0:0.3) -- (0.6,0);
      \draw[->] (0.3,2.1) arc(90:-270:0.3);
      \redcircle{(0,0.6)} node[anchor=west,color=black] {$t$};
      \bluedot{(0,0.2)} node[anchor=west,color=black] {$\chk{b}$};
      \redcircle{(0.6,1.8)} node[anchor=west,color=black] {\dotlabel{s+k-1}};
      \bluedot{(0,1.8)} node[anchor=east,color=black] {$a$};
      \draw[->] (1,1.55) arc(90:450:0.3);
      \bluedot{(1.3,1.25)} node[anchor=west,color=black] {$\chk{a}b$};
      \redcircle{(0.7,1.25)} node[anchor=east,color=black] {\dotlabel{r-k-1}};
    \end{tikzpicture}
    + \sum_{t=0}^{k-1} \tr(a)
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,0) -- (0,0.7) arc (180:0:0.3) -- (0.6,0);
      \redcircle{(0,0.6)} node[anchor=west,color=black] {$t$};
      \bluedot{(0,0.2)} node[anchor=west,color=black] {$\chk{b}$};
      \draw[->] (1,1.55) arc(90:450:0.3);
      \bluedot{(1.3,1.25)} node[anchor=west,color=black] {$\chk{a}b$};
      \redcircle{(0.7,1.25)} node[anchor=east,color=black] {\dotlabel{-t-1}};
    \end{tikzpicture}
    \\
    &\stackrel[\cref{eq:f-in-dual-basis}]{\cref{eq:inf-grass3}}{=}
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,0) -- (0,0.3) arc (180:0:.3) -- (0.6,0);
      \redcircle{(0.6,0.3)} node[anchor=west,color=black] {$k$};
    \end{tikzpicture}
    + \sum_{t=0}^{k-1}
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,0) -- (0,0.7) arc (180:0:0.3) -- (0.6,0);
      \redcircle{(0,0.6)} node[anchor=west,color=black] {$t$};
      \bluedot{(0,0.2)} node[anchor=west,color=black] {$\chk{b}$};
      \draw[->] (1,1.55) arc(90:450:0.3);
      \bluedot{(1.3,1.25)} node[anchor=west,color=black] {$b$};
      \redcircle{(0.7,1.25)} node[anchor=east,color=black] {\dotlabel{-t-1}};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[->] (0,0) .. controls (0.3,0.3) and (0.6,0.3) .. (0.6,0.6) arc(0:180:0.3) .. controls (0,0.3) and (0.3,0.3) .. (0.6,0);
      \redcircle{(0,0.6)} node[anchor=east,color=black] {$r$};
    \end{tikzpicture}
    \ \stackrel[\cref{eq:vertical-left-curl}]{\cref{rel:dotslide-right2}}{=} \sum_{t=0}^k
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,-0.3) -- (0,0) arc (180:0:.3) -- (0.6,-0.3);
      \draw[<-] (0.6,1) arc (90:-270:.3);
      \bluedot{(0,0)} node[anchor=east,color=black] {$\chk{b}$};
      \bluedot{(0.9,0.7)} node[anchor=west,color=black] {$b$};
      \redcircle{(0.3,0.7)} node[anchor=east,color=black] {\dotlabel{-t-1}};
      \redcircle{(0.6,0)} node[anchor=west,color=black] {$t+r$};
    \end{tikzpicture}
    + \sum_{s=0}^{r-1}
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,-0.3) -- (0,0) arc (180:0:.3) -- (0.6,-0.3);
      \draw[<-] (0.6,1) arc (90:-270:.3);
      \redcircle{(0.6,0)} node[anchor=west,color=black] {$s$};
      \bluedot{(0,0)} node[anchor=east,color=black] {$\chk{b}$};
      \redcircle{(0.3,0.7)} node[anchor=east,color=black] {\dotlabel{r-s-1}};
      \bluedot{(0.9,0.7)} node[anchor=west,color=black] {$b$};
    \end{tikzpicture}
    \stackrel{\cref{eq:inf-grass2}}{=} \sum_{s \ge 0}
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,-0.3) -- (0,0) arc (180:0:.3) -- (0.6,-0.3);
      \draw[<-] (0.6,1) arc (90:-270:.3);
      \redcircle{(0.6,0)} node[anchor=west,color=black] {$s$};
      \bluedot{(0,0)} node[anchor=east,color=black] {$\chk{b}$};
      \redcircle{(0.3,0.7)} node[anchor=east,color=black] {\dotlabel{r-s-1}};
      \bluedot{(0.9,0.7)} node[anchor=west,color=black] {$b$};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[->] (0,0) .. controls (0.3,0.3) and (0.6,0.3) .. (0.6,0.6) arc(0:180:0.3) .. controls (0,0.3) and (0.3,0.3) .. (0.6,0);
    \end{tikzpicture}
    = \delta_{k,0}\
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,-0.2) -- (0,0) arc (180:0:.3) -- (0.6,-0.2);
    \end{tikzpicture}
    \ ,\quad \text{if } k \le 0,
  \end{equation}
\end{minipage}%
\begin{minipage}{0.5\linewidth}
  \begin{equation} \label{eq:left-twist-cup-ell-pos}
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,0) .. controls (0.3,-0.3) and (0.6,-0.3) .. (0.6,-0.6) arc(360:180:0.3) .. controls (0,-0.3) and (0.3,-0.3) .. (0.6,0);
    \end{tikzpicture}
    = \delta_{k,0}\
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,0.2) -- (0,0) arc (180:360:.3) -- (0.6,0.2);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \draw[<-] (0,0) .. controls (0,0.8) and (0.3,0.8) .. (0.6,0);
        \draw[->] (0.3,0) -- (0.6,0.8);
      \end{tikzpicture}
      =
      \begin{tikzpicture}[anchorbase]
        \draw[<-] (0,0) .. controls (0.3,0.8) and (0.6,0.8) .. (0.6,0);
        \draw[->] (0.3,0) -- (0,0.8);
      \end{tikzpicture}
      \quad \text{if } k \le 0,
    \end{equation}
  \end{minipage}%
  \begin{minipage}{0.5\linewidth}
    \begin{equation} \label{eq:pitchfork-up-leftcup-pos-l}
      \begin{tikzpicture}[anchorbase]
        \draw[<-] (0,0) .. controls (0,-0.8) and (0.3,-0.8) .. (0.6,0);
        \draw[<-] (0.3,0) -- (0.6,-0.8);
      \end{tikzpicture}
      =
      \begin{tikzpicture}[anchorbase]
        \draw[<-] (0,0) .. controls (0.3,-0.8) and (0.6,-0.8) .. (0.6,0);
        \draw[<-] (0.3,0) -- (0,-0.8);
      \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[<-] (0,-0.5) -- (0,0) arc(180:0:0.3) -- (0.6,-0.5);
      \draw[->] (-0.3,-0.5) -- (1,0.5);
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (0,-0.5) -- (0,0) arc(180:0:0.3) -- (0.6,-0.5);
      \draw[->] (-0.3,-0.5) -- (-0.3,0.5);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \draw[->] (0,0) .. controls (0.3,0.3) and (0.6,0.3) .. (0.6,0.6) arc(0:180:0.3) .. controls (0,0.3) and (0.3,0.3) .. (0.6,0);
        \draw[->] (-0.3,0) -- (0.9,1);
      \end{tikzpicture}
      \ =\
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0,0) .. controls (0.3,0.3) and (0.6,0.3) .. (0.6,0.6) arc(0:180:0.3) .. controls (0,0.3) and (0.3,0.3) .. (0.6,0);
        \draw[->] (-0.3,0) -- (-0.3,1);
      \end{tikzpicture}
      \ ,
    \end{equation}
  \end{minipage}%
  \begin{minipage}{0.6\linewidth}
    \begin{equation} \label{eq:right-cupslice-proof-2}
      \begin{tikzpicture}[anchorbase]
        \draw[<-] (0,0.3) arc(180:0:0.3) -- (0.6,-0.3) arc(360:180:0.3) -- (0,0.3);
        \bluedot{(0.6,-0.3)} node[color=black,anchor=west] {$f$};
        \redcircle{(0.6,0)} node[color=black,anchor=west] {$t$};
        \draw[->] (-0.3,-0.7) -- (0.9,0.8);
      \end{tikzpicture}
      \ =\
      \begin{tikzpicture}[anchorbase]
        \draw[<-] (0,0.3) arc(180:0:0.3) -- (0.6,-0.3) arc(360:180:0.3) -- (0,0.3);
        \bluedot{(0.6,-0.3)} node[color=black,anchor=west] {$f$};
        \redcircle{(0.6,0)} node[color=black,anchor=west] {$t$};
        \draw[->] (-0.3,-0.7) -- (-0.3,0.8);
      \end{tikzpicture}
      \ ,\ f \in F,\ 0 \le t \le -k-1.
    \end{equation}
  \end{minipage}\par\vspace{\belowdisplayskip}

  \noindent To prove \cref{eq:right-cupslice-proof-1}, we compute
  \[
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,0) .. controls (0.3,0.3) and (0.6,0.3) .. (0.6,0.6) arc(0:180:0.3) .. controls (0,0.3) and (0.3,0.3) .. (0.6,0);
      \draw[->] (-0.3,0) -- (0.9,1);
    \end{tikzpicture}
    \ \stackrel[\cref{rel:braid-down-up-up}]{\cref{rel:doublecross-up}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,-0.4) .. controls (0,0.4) and (0.6,0.2) .. (0.6,0.6) arc(0:180:0.3) .. controls (0,0.2) and (0.6,0.4) .. (0.6,-0.4);
      \draw[->] (-0.4,-0.4) .. controls (0,0) and (0.9,0) .. (0.9,1);
    \end{tikzpicture}
    \ \stackrel{\cref{eq:right-twist-cap-ell-neg}}{=} \delta_{k,0}\
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,-0.5) -- (0,0) arc(180:0:0.3) -- (0.6,-0.5);
      \draw[->] (-0.3,-0.5) -- (1,0.5);
    \end{tikzpicture}
    \ \stackrel[\cref{rel:doublecross-up}]{\cref{rel:pitchforks-right}}{=} \delta_{k,0}\
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,-0.5) -- (0,0) arc(180:0:0.3) -- (0.6,-0.5);
      \draw[->] (-0.3,-0.5) -- (-0.3,0.5);
    \end{tikzpicture}
    \ \stackrel{\cref{eq:right-twist-cap-ell-neg}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,0) .. controls (0.3,0.3) and (0.6,0.3) .. (0.6,0.6) arc(0:180:0.3) .. controls (0,0.3) and (0.3,0.3) .. (0.6,0);
      \draw[->] (-0.3,0) -- (-0.3,1);
    \end{tikzpicture}
    \ .
  \]
  To prove \cref{eq:right-cupslice-proof-2}, we compute
  \[
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (0,0.3) arc(180:0:0.3) -- (0.6,-0.3) arc(360:180:0.3) -- (0,0.3);
      \bluedot{(0.6,-0.3)} node[color=black,anchor=west] {$f$};
      \redcircle{(0.6,0)} node[color=black,anchor=west] {$t$};
      \draw[->] (-0.3,-0.7) -- (0.9,0.8);
    \end{tikzpicture}
    \ \stackrel{\cref{rel:pitchforks-right}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (0,0.3) arc(180:0:0.3) -- (0.6,-0.3) arc(360:180:0.3) -- (0,0.3);
      \bluedot{(0.6,-0.15)} node[color=black,anchor=west] {$f$};
      \redcircle{(0.6,0.15)} node[color=black,anchor=west] {$t$};
      \draw[->] (0.9,-0.7) .. controls (0,0) .. (0.9,0.8);
    \end{tikzpicture}
    \ \stackrel[\cref{eq:f-right-cupcap-slide}]{\cref{rel:tokenslide-up-right}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (0,0.3) arc(180:0:0.3) -- (0.6,-0.3) arc(360:180:0.3) -- (0,0.3);
      \bluedot{(0,0)} node[color=black,anchor=east] {$f$};
      \redcircle{(0.6,0)} node[color=black,anchor=west] {$t$};
      \draw[->] (0.9,-0.7) .. controls (0,0) .. (0.9,0.8);
    \end{tikzpicture}
    \ \stackrel[\cref{eq:f-right-cupcap-slide}]{\substack{\cref{rel:dotslide1} \\ \cref{rel:doublecross-up}}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (0,0.3) arc(180:0:0.3) -- (0.6,-0.3) arc(360:180:0.3) -- (0,0.3);
      \bluedot{(0.6,-0.15)} node[color=black,anchor=east] {$f$};
      \redcircle{(0.6,0.15)} node[color=black,anchor=east] {$t$};
      \draw[->] (0.9,-0.7) -- (0.9,0.8);
    \end{tikzpicture}
    \ - \sum_{r=0}^{t-1}\
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0.6,-0.6) -- (-0.4,0.4) .. controls (-0.6,0.5) .. (-0.8,0.5) arc(90:270:0.5) .. controls (-0.6,-0.5) .. (-0.4,-0.4) -- (0.6,0.6);
      \redcircle{(-0.4,0.4)} node[color=black,anchor=south] {$r$};
      \bluedot{(-0.15,0.15)} node[color=black,anchor=north east] {$\chk{a}$};
      \redcircle{(0.25,-0.25)}node[color=black,anchor=west] {\dotlabel{t-1-r}};
      \bluedot{(0.4,0.4)} node[color=black,anchor=north west] {$a$};
      \bluedot{(-1.28,-0.1)} node[color=black,anchor=east] {$f$};
    \end{tikzpicture}
    \ \stackrel[\cref{eq:inf-grass2}]{\cref{rel:left-dotted-curl}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (0,0.3) arc(180:0:0.3) -- (0.6,-0.3) arc(360:180:0.3) -- (0,0.3);
      \bluedot{(0.6,-0.15)} node[color=black,anchor=east] {$f$};
      \redcircle{(0.6,0.15)} node[color=black,anchor=east] {$t$};
      \draw[->] (-0.3,-0.7) -- (-0.3,0.8);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[<-] (0,0) .. controls (0.3,0.8) and (0.6,0.8) .. (0.6,0);
      \draw[->] (0.3,0) -- (0,0.8);
    \end{tikzpicture}
    \ \stackrel{\cref{eq:right-cupslice}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (0,-0.7) -- (0,0) arc(180:0:0.3) -- (0.6,-0.7);
      \draw[->] (0.3,-0.7) .. controls (0,-0.4) and (-0.3,-0.6) .. (-0.3,-0.2) .. controls (-0.3,0.2) and (0.6,0) .. (0.9,0.5);
    \end{tikzpicture}
    \ \stackrel[\substack{\cref{rel:dot-right-cupcap} \\ \cref{eq:f-right-cupcap-slide}}]{\cref{rel:down-up-doublecross-new}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (0,0) .. controls (0,0.8) and (0.3,0.8) .. (0.6,0);
      \draw[->] (0.3,0) -- (0.6,0.8);
    \end{tikzpicture}
    \ + \sum_{t=0}^{-k-1} \sum_{s \ge 0} (-1)^{\bar a \bar b + \bar a + \bar b}
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,-1.5) -- (0,-0.75) .. controls (0,0.5) and (-0.5,0.5) .. (-0.5,0) .. controls (-0.5,-0.5) and (0,-0.5) .. (0,0.75);
      \draw[<-] (-1.1,-0.4) arc(90:450:0.3);
      \draw[->] (-0.2,-1.5) -- (-0.2,-1.3) arc(0:180:0.3) -- (-0.8,-1.5);
      \redcircle{(-0.48,-0.15)} node[anchor=east,color=black] {$t$};
      \bluedot{(-0.48,0.15)} node[anchor=east,color=black] {$\chk{b}$};
      \redcircle{(-1.4,-0.7)} node[anchor=east,color=black] {\dotlabel{-t-s-2}};
      \bluedot{(-0.8,-0.7)} node[anchor=west,color=black] {$\chk{a}b$};
      \redcircle{(-0.2,-1.3)} node[anchor=east,color=black] {$s$};
      \bluedot{(-0.8,-1.3)}node[anchor=east,color=black] {$a$};
    \end{tikzpicture}
    \ \stackrel[\cref{eq:inf-grass2}]{\substack{\cref{rel:tokenslide-up-left} \\ \cref{rel:left-dotted-curl}}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (0,0) .. controls (0,0.8) and (0.3,0.8) .. (0.6,0);
      \draw[->] (0.3,0) -- (0.6,0.8);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[<-] (0,1) -- (0,0.4) arc(180:360:0.2) -- (0.4,0.6) arc(180:0:0.2) -- (0.8,0);
    \end{tikzpicture}
    \ \stackrel{\cref{eq:left-cup-def}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,-0.4) -- (0,0) .. controls (0,1) and (-1,0.5) .. (-1,0) arc (180:360:0.2) .. controls (-0.6,0.3) .. (-1,0.9);
      \redcircle{(-0.6,0)} node[color=black,anchor=west] {\dotlabel{-k}};
    \end{tikzpicture}
    \ \stackrel{\cref{eq:pitchfork-up-leftcap-neg-l}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,-0.6) -- (0,0) .. controls (0,0.5) and (-1,0.5) .. (-1,0) .. controls (-1,-0.7) and (0.3,0) .. (0.3,0.8);
      \redcircle{(-0.3,-0.13)} node[anchor=north,color=black] {\dotlabel{-k}};
    \end{tikzpicture}
    \ \stackrel[\cref{eq:inf-grass2}]{\cref{rel:left-dotted-curl}}{=} \tr(b)\
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,-0.7) -- (0,0.7);
      \bluedot{(0,0)} node[anchor=west,color=black] {$\chk{b}$};
    \end{tikzpicture}
    \ \stackrel{\cref{eq:f-in-dual-basis}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,-0.7) -- (0,0.7);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[<-] (0,1) -- (0,0.4) arc(180:360:0.2) -- (0.4,0.6) arc(180:0:0.2) -- (0.8,0);
    \end{tikzpicture}
    \ \stackrel{\cref{eq:left-cap-def}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (0,0.4) -- (0,0) .. controls (0,-1) and (1,-0.5) .. (1,0) arc (0:180:0.2) .. controls (0.6,-0.3) .. (1,-0.9);
      \redcircle{(0.6,0)} node[color=black,anchor=east] {$k$};
    \end{tikzpicture}
    \ \stackrel{\cref{eq:pitchfork-up-leftcup-pos-l}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (0,0.6) -- (0,0) .. controls (0,-0.5) and (1,-0.5) .. (1,0) .. controls (1,0.7) and (-0.3,0) .. (-0.3,-0.8);
      \redcircle{(0.3,0.13)} node[anchor=south,color=black] {$k$};
    \end{tikzpicture}
    \ \stackrel[\cref{eq:inf-grass1}]{\cref{rel:right-dotted-curl}}{=} \tr(\chk{b})\
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,-0.7) -- (0,0.7);
      \bluedot{(0,0)} node[anchor=west,color=black] {$b$};
    \end{tikzpicture}
    \ \stackrel{\cref{eq:f-in-basis}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,-0.7) -- (0,0.7);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \draw[<-] (0,0) .. controls (0,0.8) and (0.3,0.8) .. (0.6,0);
        \draw[->] (0.3,0) -- (0.6,0.8);
      \end{tikzpicture}
      =
      \begin{tikzpicture}[anchorbase]
        \draw[<-] (0,0) .. controls (0.3,0.8) and (0.6,0.8) .. (0.6,0);
        \draw[->] (0.3,0) -- (0,0.8);
      \end{tikzpicture}\ ,
    \end{equation}
  \end{minipage}%
  \begin{minipage}{0.5\linewidth}
    \begin{equation} \label{rel:pitchfork-down-leftcap}
      \begin{tikzpicture}[anchorbase]
        \draw[<-] (0,0) .. controls (0,0.8) and (0.3,0.8) .. (0.6,0);
        \draw[<-] (0.3,0) -- (0.6,0.8);
      \end{tikzpicture}
      =
      \begin{tikzpicture}[anchorbase]
        \draw[<-] (0,0) .. controls (0.3,0.8) and (0.6,0.8) .. (0.6,0);
        \draw[<-] (0.3,0) -- (0,0.8);
      \end{tikzpicture}\ ,
    \end{equation}
  \end{minipage}\par\vspace{\belowdisplayskip}

  \noindent\begin{minipage}{0.5\linewidth}
    \begin{equation} \label{rel:pitchfork-up-leftcup}
      \begin{tikzpicture}[anchorbase]
        \draw[<-] (0,0) .. controls (0,-0.8) and (0.3,-0.8) .. (0.6,0);
        \draw[<-] (0.3,0) -- (0.6,-0.8);
      \end{tikzpicture}
      =
      \begin{tikzpicture}[anchorbase]
        \draw[<-] (0,0) .. controls (0.3,-0.8) and (0.6,-0.8) .. (0.6,0);
        \draw[<-] (0.3,0) -- (0,-0.8);
      \end{tikzpicture}\ ,
    \end{equation}
  \end{minipage}%
  \begin{minipage}{0.5\linewidth}
    \begin{equation} \label{rel:pitchfork-down-leftcup}
      \begin{tikzpicture}[anchorbase]
        \draw[<-] (0,0) .. controls (0,-0.8) and (0.3,-0.8) .. (0.6,0);
        \draw[->] (0.3,0) -- (0.6,-0.8);
      \end{tikzpicture}
      =
      \begin{tikzpicture}[anchorbase]
        \draw[<-] (0,0) .. controls (0.3,-0.8) and (0.6,-0.8) .. (0.6,0);
        \draw[->] (0.3,0) -- (0,-0.8);
      \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[<-] (-0.04,-0.2) -- (0,0) .. controls (0.2,1) and (0.4,1) .. (0.6,0.5) .. controls (0.8,0) and (1,0) .. (1.2,0.5) .. controls (1.4,1) and (1.6,1) .. (1.8,0) -- (1.84,-0.2);
      \draw[->] (1.5,-0.2) .. controls (1.5,0.6) and (0.9,0.6) .. (0.9,1.2);
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (-0.04,-0.2) -- (0,0) .. controls (0.2,1) and (0.4,1) .. (0.6,0.5) .. controls (0.8,0) and (1,0) .. (1.2,0.5) .. controls (1.4,1) and (1.6,1) .. (1.8,0) -- (1.84,-0.2);
      \draw[->] (0.3,-0.2) .. controls (0.3,0.6) and (0.9,0.6) .. (0.9,1.2);
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[anchorbase]
      \draw[->] (0,-1) -- (0,1);
      \draw[->] (1.1,-0.2) arc(90:-270:0.3);
      \redcircle{(0,0.1)} node[anchor=west,color=black] {$t$};
      \bluedot{(0,0.6)} node[anchor=west,color=black] {$b \psi^{s-t}(a) \psi^{-t}(\chk{b})$};
      \redcircle{(1.4,-0.5)} node[anchor=west,color=black] {\dotlabel{r-t-2}};
      \bluedot{(0.8,-0.5)} node[anchor=east,color=black] {$\chk{a}f$};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[<-] (0,0.5) arc(90:450:0.5);
      \draw[->] (-0.8,-1) .. controls (0,-0.3) and (0,0.3) .. (-0.8,1);
      \redcircle{(-0.48,0.15)} node[anchor=east,color=black] {$r$};
      \bluedot{(-0.48,-0.15)} node[anchor=east,color=black] {$f$};
    \end{tikzpicture}
    \ &\stackrel[\mathclap{\substack{\cref{eq:f-right-cupcap-slide} \\ \cref{rel:dot-right-cupcap} \\ \cref{rel:dot-token-up-slide}}}]{\mathclap{\substack{\cref{rel:dotslide2} \\ \cref{rel:tokenslide-up-right}}}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (0,0.5) arc(90:450:0.5);
      \draw[->] (-0.8,-1) .. controls (0,-0.3) and (0,0.3) .. (-0.8,1);
      \redcircle{(0.48,-0.15)} node[anchor=west,color=black] {$r$};
      \bluedot{(0.48,0.15)} node[anchor=west,color=black] {$f$};
    \end{tikzpicture}
    \ + \sum_{u=0}^{r-1} (-1)^{\bar b \bar f}
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,-1) .. controls (0,0.7) and (0.8,0.7) .. (0.8,0) .. controls (0.8,-0.7) and (0,-0.7) .. (0,1);
      \redcircle{(0.8,0)} node[anchor=west,color=black] {$u$};
      \bluedot{(0.01,-0.7)} node[anchor=east,color=black] {$\chk{b}$};
      \bluedot{(0.01,0.7)} node[anchor=west,color=black] {$b \psi^{u+1-r}(f)$};
      \redcircle{(0.02,0.4)} node[anchor=east,color=black] {\dotlabel{r-1-u}};
    \end{tikzpicture}
    \\
    \ &\stackrel[\mathclap{\cref{rel:dot-token-up-slide}}]{\mathclap{\substack{\cref{rel:doublecross-up} \\ \cref{rel:right-dotted-curl}}}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (0,0.3) arc(90:450:0.3);
      \draw[->] (-0.8,-1) -- (-0.8,1);
      \redcircle{(0.3,0)} node[anchor=west,color=black] {$r$};
      \bluedot{(-0.3,0)} node[anchor=east,color=black] {$f$};
    \end{tikzpicture}
    - \sum_{u=0}^{r-1} \sum_{s \ge 0} (-1)^{\bar b \bar f}\
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (0.1,0) arc(90:450:0.3);
      \draw[->] (-0.8,-1) -- (-0.8,1);
      \redcircle{(0.4,-0.3)} node[anchor=west,color=black] {\dotlabel{u-s-1}};
      \bluedot{(-0.2,-0.3)} node[anchor=east,color=black] {$\chk{a}$};
      \redcircle{(-0.8,0.3)} node[anchor=east,color=black] {\dotlabel{r+s-1-u}};
      \bluedot{(-0.8,0.6)} node[anchor=west,color=black] {$b \psi^{u+1-r}(fa)$};
      \bluedot{(-0.8,-0.7)} node[anchor=east,color=black] {$\chk{b}$};
    \end{tikzpicture}
    \\
    \ &\stackrel[\mathclap{\cref{rel:dot-token-up-slide}}]{\mathclap{\cref{eq:f-Euler-commute}}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (0,0.3) arc(90:450:0.3);
      \draw[->] (-0.8,-1) -- (-0.8,1);
      \redcircle{(0.3,0)} node[anchor=west,color=black] {$r$};
      \bluedot{(-0.3,0)} node[anchor=east,color=black] {$f$};
    \end{tikzpicture}
    - \sum_{u=0}^{r-1} \sum_{s \ge 0} (-1)^{\bar a \bar b}\
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (0.3,0) arc(90:450:0.3);
      \draw[->] (-0.8,-1) -- (-0.8,1);
      \redcircle{(0.6,-0.3)} node[anchor=west,color=black] {\dotlabel{u-s-1}};
      \bluedot{(0,-0.3)} node[anchor=east,color=black] {$\chk{a}f$};
      \redcircle{(-0.8,0.3)} node[anchor=east,color=black] {\dotlabel{r+s-1-u}};
      \bluedot{(-0.8,0.6)} node[anchor=west,color=black] {$b \psi^{u+1-r}(a) \psi^{u-s-r+1}(\chk{b})$};
    \end{tikzpicture}
    \\
    &=\
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (0,0.3) arc(90:450:0.3);
      \draw[->] (-0.8,-1) -- (-0.8,1);
      \redcircle{(0.3,0)} node[anchor=west,color=black] {$r$};
      \bluedot{(-0.3,0)} node[anchor=east,color=black] {$f$};
    \end{tikzpicture}
    - \sum_{s \ge 0} \sum_{t=s}^{r+s-1} (-1)^{\bar a \bar b}\
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (0.3,0) arc(90:450:0.3);
      \draw[->] (-0.8,-1) -- (-0.8,1);
      \redcircle{(0.6,-0.3)} node[anchor=west,color=black] {\dotlabel{r-t-2}};
      \bluedot{(0,-0.3)} node[anchor=east,color=black] {$\chk{a}f$};
      \redcircle{(-0.8,0.3)} node[anchor=east,color=black] {$t$};
      \bluedot{(-0.8,0.6)} node[anchor=west,color=black] {$b \psi^{s-t}(a) \psi^{-t}(\chk{b})$};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[<-] (0,0.3) arc(90:450:0.3);
      \draw[->] (0.8,-1) -- (0.8,1);
      \redcircle{(0.3,0)} node[anchor=west,color=black] {$r$};
      \bluedot{(-0.3,0)} node[anchor=east,color=black] {$f$};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (0,0.3) arc(90:450:0.3);
      \draw[->] (-0.8,-1) -- (-0.8,1);
      \redcircle{(0.3,0)} node[anchor=west,color=black] {$r$};
      \bluedot{(-0.3,0)} node[anchor=east,color=black] {$f$};
    \end{tikzpicture}
    - \sum_{s \ge 0} \sum_{t \ge s} (-1)^{\bar a \bar b}\
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (0.3,0) arc(90:450:0.3);
      \draw[->] (-0.8,-1) -- (-0.8,1);
      \redcircle{(0.6,-0.3)} node[anchor=west,color=black] {\dotlabel{r-t-2}};
      \bluedot{(0,-0.3)} node[anchor=east,color=black] {$\chk{a}f$};
      \redcircle{(-0.8,0.3)} node[anchor=east,color=black] {$t$};
      \bluedot{(-0.8,0.6)} node[anchor=west,color=black] {$b \psi^{s-t}(a) \psi^{-t}(\chk{b})$};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \draw[<-] (0,0.3) arc(90:450:0.3);
        \draw[->] (0.8,-1) -- (0.8,1);
        \redcircle{(0.3,0)} node[anchor=west,color=black] {$r$};
        \bluedot{(-0.3,0)} node[anchor=east,color=black] {$f$};
      \end{tikzpicture}
      \ \ &\stackrel[\mathclap{\cref{rel:down-up-doublecross-new}}]{\mathclap{\cref{rel:dot-right-cupcap}}}{=}\
      \begin{tikzpicture}[anchorbase]
        \draw[<-] (0,0.5) arc(90:450:0.5);
        \draw[->] (0.8,-1) .. controls (0,-0.3) and (0,0.3) .. (0.8,1);
        \redcircle{(-0.48,0.15)} node[anchor=east,color=black] {$r$};
        \bluedot{(-0.48,-0.15)} node[anchor=east,color=black] {$f$};
      \end{tikzpicture}
      \ \stackrel[\mathclap{\cref{rel:pitchfork-up-leftcup}}]{\mathclap{\cref{rel:pitchforks-right}}}{=}\
      \begin{tikzpicture}[anchorbase]
        \draw[<-] (0,0.5) arc(90:450:0.5);
        \draw[->] (-0.8,-1) .. controls (0,-0.3) and (0,0.3) .. (-0.8,1);
        \redcircle{(-0.48,0.15)} node[anchor=east,color=black] {$r$};
        \bluedot{(-0.48,-0.15)} node[anchor=east,color=black] {$f$};
      \end{tikzpicture}
      \ \stackrel[\mathclap{\substack{\cref{eq:f-right-cupcap-slide} \\ \cref{rel:dot-right-cupcap} \\ \cref{rel:dot-token-up-slide}}}]{\mathclap{\substack{\cref{rel:dotslide2} \\ \cref{rel:tokenslide-up-right}}}}{=}\
      \begin{tikzpicture}[anchorbase]
        \draw[<-] (0,0.5) arc(90:450:0.5);
        \draw[->] (-0.8,-1) .. controls (0,-0.3) and (0,0.3) .. (-0.8,1);
        \redcircle{(0.48,-0.15)} node[anchor=west,color=black] {$r$};
        \bluedot{(0.48,0.15)} node[anchor=west,color=black] {$f$};
      \end{tikzpicture}
      \ + \sum_{u=0}^{r-1} (-1)^{\bar b \bar f}
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0,-1) .. controls (0,0.7) and (0.8,0.7) .. (0.8,0) .. controls (0.8,-0.7) and (0,-0.7) .. (0,1);
        \redcircle{(0.8,0)} node[anchor=west,color=black] {$u$};
        \bluedot{(0.01,-0.7)} node[anchor=east,color=black] {$\chk{b}$};
        \bluedot{(0.01,0.7)} node[anchor=west,color=black] {$b \psi^{u+1-r}(f)$};
        \redcircle{(0.02,0.4)} node[anchor=east,color=black] {\dotlabel{r-1-u}};
      \end{tikzpicture}
      \\
      &\stackrel[\mathclap{\cref{rel:dot-token-up-slide}}]{\mathclap{\substack{\cref{rel:doublecross-up} \\ \cref{rel:right-dotted-curl}}}}{=}\ \
      \begin{tikzpicture}[anchorbase]
        \draw[<-] (0,0.3) arc(90:450:0.3);
        \draw[->] (-0.8,-1) -- (-0.8,1);
        \redcircle{(0.3,0)} node[anchor=west,color=black] {$r$};
        \bluedot{(-0.3,0)} node[anchor=east,color=black] {$f$};
      \end{tikzpicture}
      - \sum_{u=0}^{r-1} \sum_{j \ge 0} (-1)^{\bar b \bar f}\
      \begin{tikzpicture}[anchorbase]
        \draw[<-] (0.1,0) arc(90:450:0.3);
        \draw[->] (-0.8,-1) -- (-0.8,1);
        \redcircle{(0.4,-0.3)} node[anchor=west,color=black] {\dotlabel{u-j-1}};
        \bluedot{(-0.2,-0.3)} node[anchor=east,color=black] {$\chk{a}$};
        \redcircle{(-0.8,0.3)} node[anchor=east,color=black] {\dotlabel{r+j-u-1}};
        \bluedot{(-0.8,0.6)} node[anchor=west,color=black] {$b \psi^{u+1-r}(fa)$};
        \bluedot{(-0.8,-0.7)} node[anchor=east,color=black] {$\chk{b}$};
      \end{tikzpicture}
      \\
      &\stackrel{\mathclap{\cref{eq:f-Euler-commute}}}{=}\
      \begin{tikzpicture}[anchorbase]
        \draw[<-] (0,0.3) arc(90:450:0.3);
        \draw[->] (-0.8,-1) -- (-0.8,1);
        \redcircle{(0.3,0)} node[anchor=west,color=black] {$r$};
        \bluedot{(-0.3,0)} node[anchor=east,color=black] {$f$};
      \end{tikzpicture}
      - \sum_{u=0}^{r-1} \sum_{j \ge 0} (-1)^{\bar b \bar f}\
      \begin{tikzpicture}[anchorbase]
        \draw[<-] (0.3,0) arc(90:450:0.3);
        \draw[->] (-0.8,-1) -- (-0.8,1);
        \redcircle{(0.6,-0.3)} node[anchor=west,color=black] {\dotlabel{u-j-1}};
        \bluedot{(0,-0.3)} node[anchor=east,color=black] {$\chk{a}f$};
        \redcircle{(-0.8,0.3)} node[anchor=east,color=black] {\dotlabel{r+j-u-1}};
        \bluedot{(-0.8,0.6)} node[anchor=west,color=black] {$b \psi^{u+1-r}(a)$};
        \bluedot{(-0.8,-0.7)} node[anchor=east,color=black] {$\chk{b}$};
      \end{tikzpicture}
      \\
      &\stackrel{\mathclap{\cref{rel:dot-token-up-slide}}}{=}\
      \begin{tikzpicture}[anchorbase]
        \draw[<-] (0,0.3) arc(90:450:0.3);
        \draw[->] (-0.8,-1) -- (-0.8,1);
        \redcircle{(0.3,0)} node[anchor=west,color=black] {$r$};
        \bluedot{(-0.3,0)} node[anchor=east,color=black] {$f$};
      \end{tikzpicture}
      - \sum_{u=0}^{r-1} \sum_{j \ge 0} (-1)^{\bar a \bar b}\
      \begin{tikzpicture}[anchorbase]
        \draw[<-] (0.3,0) arc(90:450:0.3);
        \draw[->] (-0.8,-1) -- (-0.8,1);
        \redcircle{(0.6,-0.3)} node[anchor=west,color=black] {\dotlabel{u-j-1}};
        \bluedot{(0,-0.3)} node[anchor=east,color=black] {$\chk{a}f$};
        \redcircle{(-0.8,0.3)} node[anchor=east,color=black] {\dotlabel{r+j-u-1}};
        \bluedot{(-0.8,0.6)} node[anchor=west,color=black] {$b \psi^{u+1-r}(a) \psi^{u+1-r-j}(\chk{b})$};
      \end{tikzpicture}
      \\
      &=\
      \begin{tikzpicture}[anchorbase]
        \draw[<-] (0,0.3) arc(90:450:0.3);
        \draw[->] (-0.8,-1) -- (-0.8,1);
        \redcircle{(0.3,0)} node[anchor=west,color=black] {$r$};
        \bluedot{(-0.3,0)} node[anchor=east,color=black] {$f$};
      \end{tikzpicture}
      - \sum_{t \ge 0} \sum_{s=0}^t (-1)^{\bar a \bar b}\
      \begin{tikzpicture}[anchorbase]
        \draw[<-] (0.3,0) arc(90:450:0.3);
        \draw[->] (-0.8,-1) -- (-0.8,1);
        \redcircle{(0.6,-0.3)} node[anchor=west,color=black] {\dotlabel{r-t-2}};
        \bluedot{(0,-0.3)} node[anchor=east,color=black] {$\chk{a}f$};
        \redcircle{(-0.8,0.3)} node[anchor=east,color=black] {$t$};
        \bluedot{(-0.8,0.6)} node[anchor=west,color=black] {$b \psi^{-s}(a) \psi^{-t}(\chk{b})$};
      \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[<-] (0,0) .. controls (0,0.3) and (0.6,0.3) .. (0.6,0.6) .. controls (0.6,0.9) and (0,0.9) .. (0,1.2) .. controls (0,1.5) and (0.6,1.5) .. (0.6,1.8);
      \draw[->] (0.6,0) .. controls (0.6,0.3) and (0,0.3) .. (0,0.6) .. controls (0,0.9) and (0.6,0.9) .. (0.6,1.2) .. controls (0.6,1.5) and (0,1.5) .. (0,1.8);
      \draw[->] (-0.6,0) .. controls (-0.6,1.8) and (1.2,0.8) .. (1.2,1.8);
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (0,0) .. controls (0,0.3) and (0.6,0.3) .. (0.6,0.6) .. controls (0.6,0.9) and (0,0.9) .. (0,1.2) .. controls (0,1.5) and (0.6,1.5) .. (0.6,1.8);
      \draw[->] (0.6,0) .. controls (0.6,0.3) and (0,0.3) .. (0,0.6) .. controls (0,0.9) and (0.6,0.9) .. (0.6,1.2) .. controls (0.6,1.5) and (0,1.5) .. (0,1.8);
      \draw[->] (-0.6,0) .. controls (-0.6,1) and (1.2,0) .. (1.2,1.8);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[->] (0,0) -- (1,1);
      \draw[->] (1,0) -- (0,1);
      \draw[<-] (0.5,0) .. controls (0,0.5) .. (0.5,1);
    \end{tikzpicture}
    - \delta_{k,-1} (-1)^{\bar b}\
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (0,0) .. controls (0.3,-0.3) and (0.6,-0.3) .. (0.6,-0.6) arc(360:180:0.3) .. controls (0,-0.3) and (0.3,-0.3) .. (0.6,0);
      \draw[->] (0.6,-1.8) -- (0.6,-1.6) arc(0:180:0.3) (0,-1.6) -- (0,-1.8);
      \draw[->] (-0.6,-1.8) .. controls (-0.6,0) and (1,-0.5) .. (1.2,0);
      \bluedot{(0.6,-0.6)} node[anchor=west,color=black] {$\chk{b}$};
      \bluedot{(0,-1.6)} node[anchor=west,color=black] {$b$};
    \end{tikzpicture}
    \ \stackrel[\substack{\cref{rel:doublecross-up} \\ \cref{rel:leftcurl-l-negative}}]{\substack{\cref{rel:tokenslide-up-left} \\ \cref{rel:pitchforks-right}}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,0) -- (1,1);
      \draw[->] (1,0) -- (0,1);
      \draw[<-] (0.5,0) .. controls (0,0.5) .. (0.5,1);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[->] (0,0) -- (1,1);
      \draw[->] (1,0) -- (0,1);
      \draw[<-] (0.5,0) .. controls (1,0.5) .. (0.5,1);
    \end{tikzpicture}
    + \delta_{k,1}\
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (0,0) .. controls (0.3,0.3) and (0.6,0.3) .. (0.6,0.6) arc(0:180:0.3) .. controls (0,0.3) and (0.3,0.3) .. (0.6,0);
      \draw[->] (0.6,1.8) -- (0.6,1.6) arc(360:180:0.3) (0,1.6) -- (0,1.8);
      \draw[->] (-0.6,0) .. controls (-0.4,0.5) and (1.2,0) .. (1.2,1.8);
      \bluedot{(0,1.6)} node[anchor=east,color=black] {$b$};
      \bluedot{(0,0.6)} node[anchor=east,color=black] {$\chk{b}$};
    \end{tikzpicture}
    \ \stackrel[\substack{\cref{rel:doublecross-up} \\ \cref{rel:leftcurl-l-positive}}]{\substack{\cref{rel:tokenslide-up-left} \\ \cref{rel:pitchforks-right}}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,0) -- (1,1);
      \draw[->] (1,0) -- (0,1);
      \draw[<-] (0.5,0) .. controls (1,0.5) .. (0.5,1);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[->] (0,0) -- (1,1);
      \draw[->] (1,0) -- (0,1);
      \draw[<-] (0.5,0) .. controls (0,0.5) .. (0.5,1);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[->] (0,0) -- (1,1);
      \draw[->] (1,0) -- (0,1);
      \draw[<-] (0.5,0) .. controls (1,0.5) .. (0.5,1);
    \end{tikzpicture}
    + \sum_{u,r \ge 0}\
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0.6,-0.6) .. controls (0.3,-0.3) and (0,-0.3) .. (0,0) -- (0,0.7) arc (180:0:0.3) -- (0.6,0) ..controls (0.6,-0.3) and (0.3,-0.3) .. (0,-0.6);
      \draw[<-] (0,2.1) -- (0,1.8) arc (180:360:0.3) -- (0.6,2.1);
      \redcircle{(0,0.6)} node[anchor=west,color=black] {$u$};
      \bluedot{(0,0.3)} node[anchor=east,color=black] {$\chk{b}$};
      \redcircle{(0.6,1.8)} node[anchor=west,color=black] {$r$};
      \bluedot{(0,1.8)} node[anchor=east,color=black] {$a$};
      \draw[->] (-1.2,1.55) arc(90:450:0.3);
      \bluedot{(-0.9,1.25)} node[anchor=west,color=black] {$\chk{a}b$};
      \redcircle{(-1.5,1.25)} node[anchor=east,color=black] {\dotlabel{-u-r-2}};
      \draw[->] (-0.6,-0.6) .. controls (1,0.6) .. (1.2,2.1);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[->] (0.6,-0.6) .. controls (0.3,-0.3) and (0,-0.3) .. (0,0) -- (0,0.7) arc (180:0:0.3) -- (0.6,0) ..controls (0.6,-0.3) and (0.3,-0.3) .. (0,-0.6);
      \redcircle{(0,0.6)} node[anchor=west,color=black] {$u$};
      \bluedot{(0,0.3)} node[anchor=east,color=black] {$\chk{b}$};
      \draw[->] (-0.6,-0.6) .. controls (0.8,0.4) and (1,0.6) .. (1,1.2);
    \end{tikzpicture}
    \ \stackrel[\substack{\cref{rel:pitchforks-right} \\ \cref{rel:doublecross-up} \\ \cref{rel:leftcurl-l-positive}}]{\substack{\cref{rel:tokenslide-up-left} \\ \cref{eq:tokenslide-leftcross1} \\ \cref{rel:dotslide1}}}{=} \sum_{t=0}^{u-1}\
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,-0.2) -- (0,1) arc (180:0:0.5) -- (1,-0.2);
      \draw[->] (1.4,-0.2) .. controls (0.5,0.85) .. (1.4,1.5);
      \bluedot{(0.8,1)} node[anchor=east,color=black] {$e$};
      \redcircle{(0.8,0.55)} node[anchor=east,color=black] {$t$};
      \bluedot{(1.23,0)} node[anchor=west,color=black] {$\chk{b}$};
      \redcircle{(0,1)} node[anchor=east,color=black] {\dotlabel{u-1-t}};
      \bluedot{(0,0.5)} node[anchor=east,color=black] {$\chk{e}$};
    \end{tikzpicture}
    \ \stackrel[\substack{\cref{rel:leftcurl-l-positive} \\ \cref{rel:dot-right-cupcap}}]{\substack{\cref{eq:tokenslide-rightcross1} \\ \cref{rel:dotslide-right1}}}{=} \sum_{t=0}^{u-1}\
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,0) -- (0,0.5) arc(180:0:0.3) -- (0.6,0);
      \draw[->] (1.8,0) -- (1.8,1.5);
      \bluedot{(0,0.5)} node[anchor=east,color=black] {$\chk{e}$};
      \redcircle{(0.6,0.5)} node[anchor=west,color=black] {\dotlabel{u-1-t}};
      \bluedot{(1.8,0.2)} node[anchor=west,color=black] {$\chk{b}$};
      \redcircle{(1.8,0.9)} node[anchor=west,color=black] {$t$};
      \bluedot{(1.8,1.2)} node[anchor=west,color=black] {$e$};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[->] (0,0) -- (1,1);
      \draw[->] (1,0) -- (0,1);
      \draw[<-] (0.5,0) .. controls (0,0.5) .. (0.5,1);
    \end{tikzpicture}
    \ -\
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,0) -- (1,1);
      \draw[->] (1,0) -- (0,1);
      \draw[<-] (0.5,0) .. controls (1,0.5) .. (0.5,1);
    \end{tikzpicture}
    \ =\
    \sum_{u,r \ge 0} \sum_{t=0}^{u-1}
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (0,2) -- (0,1.7) arc (180:360:0.3) -- (0.6,2);
      \draw[->] (0,-0.1) -- (0,0.5) arc (180:0:0.3) -- (0.6,-0.1);
      \draw[<-] (1,1.4) arc(90:-270:0.3);
      \draw[->] (2.3,-0.1) -- (2.3,2);
      \redcircle{(0.6,1.7)} node[anchor=east,color=black] {$r$};
      \bluedot{(0,1.7)} node[anchor=east,color=black] {$a$};
      \redcircle{(0.6,0.5)} node[anchor=west,color=black] {\dotlabel{u-1-t}};
      \bluedot{(0,0.5)} node[anchor=east,color=black] {$\chk{e}$};
      \bluedot{(1.3,1.1)} node[anchor=west,color=black] {$\chk{a} b$};
      \redcircle{(0.7,1.1)} node[anchor=east,color=black] {\dotlabel{-u-r-2}};
      \bluedot{(2.3,0.8)} node[anchor=west,color=black] {$e$};
      \redcircle{(2.3,0.5)} node[anchor=west,color=black] {$t$};
      \bluedot{(2.3,0.2)} node[anchor=west,color=black] {$\chk{b}$};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \draw[->] (0,0) -- (1,1);
        \draw[->] (1,0) -- (0,1);
        \draw[<-] (0.5,0) .. controls (1,0.5) .. (0.5,1);
      \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \draw[->] (0,0) -- (1,1);
        \draw[->] (1,0) -- (0,1);
        \draw[<-] (0.5,0) .. controls (0,0.5) .. (0.5,1);
      \end{tikzpicture}
      + \sum_{u,s \ge 0} (-1)^{\bar a \bar b + \bar a + \bar b}
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.6,0.6) .. controls (0.3,0.3) and (0,0.3) .. (0,0) -- (0,-0.7) arc (180:360:0.3) -- (0.6,0) ..controls (0.6,0.3) and (0.3,0.3) .. (0,0.6);
        \draw[<-] (0,-2.1) -- (0,-1.8) arc (180:0:0.3) -- (0.6,-2.1);
        \redcircle{(0.6,-0.1)} node[anchor=west,color=black] {$u$};
        \bluedot{(0.6,-0.5)} node[anchor=west,color=black] {$\chk{b}$};
        \redcircle{(0.6,-1.8)} node[anchor=west,color=black] {$s$};
        \bluedot{(0,-1.8)} node[anchor=east,color=black] {$a$};
        \draw[->] (-0.6,-2.1) .. controls (-0.4,-0.3) .. (1.2,0.6);
        \draw[->] (1.5,-1) arc(90:-270:0.3);
        \redcircle{(1.2,-1.3)} node[anchor=east,color=black] {\dotlabel{-u-s-2}};
        \bluedot{(1.8,-1.3)} node[anchor=west,color=black] {$\chk{a} b$};
      \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \draw[->] (0.6,0.6) .. controls (0.3,0.3) and (0,0.3) .. (0,0) -- (0,-0.7) arc (180:360:0.3) -- (0.6,0) ..controls (0.6,0.3) and (0.3,0.3) .. (0,0.6);
        \redcircle{(0.6,-0.1)} node[anchor=west,color=black] {$u$};
        \bluedot{(0.6,-0.5)} node[anchor=west,color=black] {$\chk{b}$};
        \draw[->] (-0.6,-1.3) .. controls (-0.4,-0.3) .. (1.2,0.6);
      \end{tikzpicture}
      \ \stackrel[\substack{\cref{eq:tokenslide-leftcross2} \\ \cref{rel:dotslide1}}]{\substack{\cref{eq:f-right-cupcap-slide} \\ \cref{eq:tokenslide-rightcross2}}}{=} - \sum_{t=0}^{u-1}\
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0,0.2) -- (0,-1) arc (180:360:0.5) -- (1,0.2);
        \draw[<-] (-0.4,0.2) .. controls (0.5,-0.85) .. (-0.4,-1.5);
        \bluedot{(0.21,-1)} node[anchor=west,color=black] {$\chk{e}$};
        \redcircle{(0.2,-0.55)} node[anchor=west,color=black] {$t$};
        \bluedot{(0,0)} node[anchor=west,color=black] {$\chk{b}$};
        \redcircle{(1,-1)} node[anchor=west,color=black] {\dotlabel{u-1-t}};
        \bluedot{(1,-0.5)} node[anchor=west,color=black] {$e$};
      \end{tikzpicture}
      \stackrel[\substack{\cref{rel:up-down-doublecross} \\ \cref{eq:f-right-cupcap-slide} \\ \cref{rel:dot-token-up-slide}}]{\substack{\cref{eq:tokenslide-rightcross1} \\ \cref{eq:dotslide-left2} \\ \cref{rel:leftcurl-l-negative}}}{=} - \sum_{t=0}^{u-1} (-1)^{\bar b \bar e}\
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0,0) -- (0,1.5);
        \draw[->] (0.3,1.5) -- (0.3,1) arc(180:360:0.3) -- (0.9,1.5);
        \redcircle{(0,0.65)} node[anchor=east,color=black] {$t$};
        \bluedot{(0,0.25)} node[anchor=east,color=black] {$\chk{e}$};
        \bluedot{(0.9,1.3)} node[anchor=west,color=black] {\dotlabel{e\psi^{t+1-u}(\chk{b})}};
        \redcircle{(0.9,1)} node[anchor=west,color=black] {\dotlabel{u-1-t}};
      \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \draw[->] (0,0) -- (1,1);
        \draw[->] (1,0) -- (0,1);
        \draw[<-] (0.5,0) .. controls (0,0.5) .. (0.5,1);
      \end{tikzpicture}
      \ -\
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0,0) -- (1,1);
        \draw[->] (1,0) -- (0,1);
        \draw[<-] (0.5,0) .. controls (1,0.5) .. (0.5,1);
      \end{tikzpicture}
      \ =\
      \sum_{u,s \ge 0} \sum_{t=0}^{u-1} (-1)^{\bar a \bar b + \bar a + \bar b + \bar b \bar e}\
      \begin{tikzpicture}[anchorbase]
        \draw[<-] (0,0) -- (0,0.2) arc(180:0:0.3) -- (0.6,0);
        \draw[->] (0,2) -- (0,1.5) arc(180:360:0.3) -- (0.6,2);
        \draw[->] (1,1.15) arc(90:-270:0.3);
        \draw[->] (-0.8,0) -- (-0.8,2);
        \bluedot{(0.6,1.8)} node[anchor=west,color=black] {\dotlabel{e \psi^{t+1-u}(\chk{b})}};
        \redcircle{(0.6,1.5)} node[anchor=west,color=black] {\dotlabel{u-1-t}};
        \redcircle{(0.6,0.2)} node[anchor=west,color=black] {$s$};
        \bluedot{(0,0.2)} node[anchor=west,color=black] {$a$};
        \bluedot{(1.3,0.85)} node[anchor=west,color=black] {$\chk{a} b$};
        \redcircle{(0.7,0.85)} node[anchor=east,color=black] {\dotlabel{-u-s-2}};
        \bluedot{(-0.8,1.15)} node[anchor=east,color=black] {$\chk{e}$};
        \redcircle{(-0.8,1.6)} node[anchor=east,color=black] {$t$};
      \end{tikzpicture}
